Fitting Correlated Data

We discuss fitting correlated data - with the example of hadron mass spectroscopy in mind. The main conclusion is that the method of minimising correlated $\chi^2$ is unreliable if the data sample is too small.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%cut here for fluct.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: 0 0 750 750
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
printFont findfont printSize scalefont setfont
fgred fggreen fgblue setrgbcolor
/vertoffset printSize neg def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 4

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.800000 0 0 0.800000 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2648 3265
2648 3301
2666 3319
2702 3319
2720 3301
2720 3265
2702 3247
2666 3247
2648 3265
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2904 3332
2904 3238
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2909 3332
2909 3238
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
2891 3332
2936 3332
2949 3328
2958 3319
2963 3310
2967 3296
2967 3274
2963 3261
2958 3252
2949 3243
2936 3238
2891 3238
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2936 3332
2945 3328
2954 3319
2958 3310
2963 3296
2963 3274
2958 3261
2954 3252
2945 3243
2936 3238
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 3292
3080 3292
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 3265
3080 3265
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3125 3314
3134 3319
3147 3332
3147 3238
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3143 3328
3143 3238
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3125 3238
3165 3238
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
3228 3332
3215 3328
3206 3314
3201 3292
3201 3279
3206 3256
3215 3243
3228 3238
3237 3238
3251 3243
3260 3256
3264 3279
3264 3292
3260 3314
3251 3328
3237 3332
3228 3332
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3228 3332
3219 3328
3215 3323
3210 3314
3206 3292
3206 3279
3210 3256
3215 3247
3219 3243
3228 3238
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3237 3238
3246 3243
3251 3247
3255 3256
3260 3279
3260 3292
3255 3314
3251 3323
3246 3328
3237 3332
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2684 3052
2720 3088
2684 3124
2648 3088
2684 3052
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2904 3137
2904 3043
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2909 3137
2909 3043
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
2891 3137
2936 3137
2949 3133
2958 3124
2963 3115
2967 3101
2967 3079
2963 3066
2958 3057
2949 3048
2936 3043
2891 3043
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2936 3137
2945 3133
2954 3124
2958 3115
2963 3101
2963 3079
2958 3066
2954 3057
2945 3048
2936 3043
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 3097
3080 3097
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 3070
3080 3070
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3111 3137
3111 3110
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3111 3119
3116 3128
3125 3137
3134 3137
3156 3124
3165 3124
3170 3128
3174 3137
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3116 3128
3125 3133
3134 3133
3156 3124
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
3174 3137
3174 3124
3170 3110
3152 3088
3147 3079
3143 3066
3143 3043
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3170 3110
3147 3088
3143 3079
3138 3066
3138 3043
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2648 2856
2720 2928
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2648 2928
2720 2856
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2904 2941
2904 2847
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2909 2941
2909 2847
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
2891 2941
2936 2941
2949 2937
2958 2928
2963 2919
2967 2905
2967 2883
2963 2870
2958 2861
2949 2852
2936 2847
2891 2847
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2936 2941
2945 2937
2954 2928
2958 2919
2963 2905
2963 2883
2958 2870
2954 2861
2945 2852
2936 2847
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 2901
3080 2901
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 2874
3080 2874
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3120 2941
3111 2896
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 19
3111 2896
3120 2905
3134 2910
3147 2910
3161 2905
3170 2896
3174 2883
3174 2874
3170 2861
3161 2852
3147 2847
3134 2847
3120 2852
3116 2856
3111 2865
3111 2870
3116 2874
3120 2870
3116 2865
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3147 2910
3156 2905
3165 2896
3170 2883
3170 2874
3165 2861
3156 2852
3147 2847
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3120 2941
3165 2941
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
3120 2937
3143 2937
3165 2941
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2648 2661
2720 2661
2720 2733
2648 2733
2648 2661
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2904 2746
2904 2652
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2909 2746
2909 2652
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
2891 2746
2936 2746
2949 2742
2958 2733
2963 2724
2967 2710
2967 2688
2963 2675
2958 2666
2949 2657
2936 2652
2891 2652
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2936 2746
2945 2742
2954 2733
2958 2724
2963 2710
2963 2688
2958 2675
2954 2666
2945 2657
2936 2652
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 2706
3080 2706
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2999 2679
3080 2679
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
3116 2728
3120 2724
3116 2719
3111 2724
3111 2728
3116 2737
3120 2742
3134 2746
3152 2746
3165 2742
3170 2733
3170 2719
3165 2710
3152 2706
3138 2706
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3152 2746
3161 2742
3165 2733
3165 2719
3161 2710
3152 2706
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
3152 2706
3161 2701
3170 2693
3174 2684
3174 2670
3170 2661
3165 2657
3152 2652
3134 2652
3120 2657
3116 2661
3111 2670
3111 2675
3116 2679
3120 2675
3116 2670
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3165 2697
3170 2684
3170 2670
3165 2661
3161 2657
3152 2652
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
932 1625
3851 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
993 626
1041 626
1041 674
993 674
993 626
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1198 1007
1246 1007
1246 1055
1198 1055
1198 1007
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1490 1170
1538 1170
1538 1218
1490 1218
1490 1170
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1783 1251
1831 1251
1831 1299
1783 1299
1783 1251
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2075 1295
2123 1295
2123 1343
2075 1343
2075 1295
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2368 1330
2416 1330
2416 1378
2368 1378
2368 1330
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2660 1348
2708 1348
2708 1396
2660 1396
2660 1348
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2953 1367
3001 1367
3001 1415
2953 1415
2953 1367
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3245 1382
3293 1382
3293 1430
3245 1430
3245 1382
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3538 1392
3586 1392
3586 1440
3538 1440
3538 1392
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3827 1408
3875 1408
3875 1456
3827 1456
3827 1408
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1198 2321
1246 2321
1246 2369
1198 2369
1198 2321
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1490 2082
1538 2082
1538 2130
1490 2130
1490 2082
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1783 1981
1831 1981
1831 2029
1783 2029
1783 1981
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2075 1929
2123 1929
2123 1977
2075 1977
2075 1929
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2368 1896
2416 1896
2416 1944
2368 1944
2368 1896
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2660 1869
2708 1869
2708 1917
2660 1917
2660 1869
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2953 1846
3001 1846
3001 1894
2953 1894
2953 1846
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3245 1831
3293 1831
3293 1879
3245 1879
3245 1831
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3538 1816
3586 1816
3586 1864
3538 1864
3538 1816
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3827 1805
3875 1805
3875 1853
3827 1853
3827 1805
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1051 626
1099 674
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1051 674
1099 626
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1198 793
1246 841
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1198 841
1246 793
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1490 981
1538 1029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1490 1029
1538 981
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1783 1081
1831 1129
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1783 1129
1831 1081
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2075 1148
2123 1196
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2075 1196
2123 1148
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2368 1189
2416 1237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2368 1237
2416 1189
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2660 1224
2708 1272
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2660 1272
2708 1224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2953 1248
3001 1296
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2953 1296
3001 1248
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3245 1270
3293 1318
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3245 1318
3293 1270
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3538 1287
3586 1335
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3538 1335
3586 1287
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3827 1304
3875 1352
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3827 1352
3875 1304
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1198 2827
1246 2875
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1198 2875
1246 2827
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1490 2404
1538 2452
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1490 2452
1538 2404
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1783 2241
1831 2289
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1783 2289
1831 2241
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2075 2151
2123 2199
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2075 2199
2123 2151
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2368 2084
2416 2132
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2368 2132
2416 2084
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2660 2039
2708 2087
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2660 2087
2708 2039
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2953 2003
3001 2051
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2953 2051
3001 2003
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3245 1980
3293 2028
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3245 2028
3293 1980
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3538 1955
3586 2003
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3538 2003
3586 1955
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3827 1934
3875 1982
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3827 1982
3875 1934
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1134 626
1158 650
1134 674
1110 650
1134 626
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1222 683
1246 707
1222 731
1198 707
1222 683
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1514 863
1538 887
1514 911
1490 887
1514 863
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1807 972
1831 996
1807 1020
1783 996
1807 972
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2099 1043
2123 1067
2099 1091
2075 1067
2099 1043
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2392 1093
2416 1117
2392 1141
2368 1117
2392 1093
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2684 1131
2708 1155
2684 1179
2660 1155
2684 1131
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2977 1164
3001 1188
2977 1212
2953 1188
2977 1164
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3269 1189
3293 1213
3269 1237
3245 1213
3269 1189
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3562 1208
3586 1232
3562 1256
3538 1232
3562 1208
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3851 1227
3875 1251
3851 1275
3827 1251
3851 1227
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1222 3277
1246 3301
1222 3325
1198 3301
1222 3277
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1514 2698
1538 2722
1514 2746
1490 2722
1514 2698
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1807 2462
1831 2486
1807 2510
1783 2486
1807 2462
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2099 2331
2123 2355
2099 2379
2075 2355
2099 2331
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2392 2244
2416 2268
2392 2292
2368 2268
2392 2244
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2684 2179
2708 2203
2684 2227
2660 2203
2684 2179
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2977 2136
3001 2160
2977 2184
2953 2160
2977 2136
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3269 2097
3293 2121
3269 2145
3245 2121
3269 2097
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3562 2069
3586 2093
3562 2117
3538 2093
3562 2069
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3851 2045
3875 2069
3851 2093
3827 2069
3851 2045
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1198 638
1198 662
1210 674
1234 674
1246 662
1246 638
1234 626
1210 626
1198 638
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1490 765
1490 789
1502 801
1526 801
1538 789
1538 765
1526 753
1502 753
1490 765
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1783 868
1783 892
1795 904
1819 904
1831 892
1831 868
1819 856
1795 856
1783 868
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2075 944
2075 968
2087 980
2111 980
2123 968
2123 944
2111 932
2087 932
2075 944
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2368 1001
2368 1025
2380 1037
2404 1037
2416 1025
2416 1001
2404 989
2380 989
2368 1001
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2660 1046
2660 1070
2672 1082
2696 1082
2708 1070
2708 1046
2696 1034
2672 1034
2660 1046
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2953 1079
2953 1103
2965 1115
2989 1115
3001 1103
3001 1079
2989 1067
2965 1067
2953 1079
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3245 1107
3245 1131
3257 1143
3281 1143
3293 1131
3293 1107
3281 1095
3257 1095
3245 1107
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3538 1133
3538 1157
3550 1169
3574 1169
3586 1157
3586 1133
3574 1121
3550 1121
3538 1133
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3827 1154
3827 1178
3839 1190
3863 1190
3875 1178
3875 1154
3863 1142
3839 1142
3827 1154
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1490 3065
1490 3089
1502 3101
1526 3101
1538 3089
1538 3065
1526 3053
1502 3053
1490 3065
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1783 2762
1783 2786
1795 2798
1819 2798
1831 2786
1831 2762
1819 2750
1795 2750
1783 2762
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2075 2573
2075 2597
2087 2609
2111 2609
2123 2597
2123 2573
2111 2561
2087 2561
2075 2573
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2368 2461
2368 2485
2380 2497
2404 2497
2416 2485
2416 2461
2404 2449
2380 2449
2368 2461
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2660 2378
2660 2402
2672 2414
2696 2414
2708 2402
2708 2378
2696 2366
2672 2366
2660 2378
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2953 2317
2953 2341
2965 2353
2989 2353
3001 2341
3001 2317
2989 2305
2965 2305
2953 2317
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3245 2265
3245 2289
3257 2301
3281 2301
3293 2289
3293 2265
3281 2253
3257 2253
3245 2265
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3538 2224
3538 2248
3550 2260
3574 2260
3586 2248
3586 2224
3574 2212
3550 2212
3538 2224
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3827 2186
3827 2210
3839 2222
3863 2222
3875 2210
3875 2186
3863 2174
3839 2174
3827 2186
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
929 650
3853 650
3853 3574
929 3574
929 650
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1046 650
1046 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1046 3524
1046 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1163 650
1163 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1163 3524
1163 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1280 650
1280 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1280 3524
1280 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1397 650
1397 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1397 3524
1397 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1514 650
1514 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1514 3424
1514 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1631 650
1631 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1631 3524
1631 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1748 650
1748 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1748 3524
1748 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1865 650
1865 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1865 3524
1865 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1982 650
1982 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1982 3524
1982 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2099 650
2099 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2099 3424
2099 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2216 650
2216 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2216 3524
2216 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2333 650
2333 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2333 3524
2333 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2450 650
2450 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2450 3524
2450 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2567 650
2567 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2567 3524
2567 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2684 650
2684 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2684 3424
2684 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2801 650
2801 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2801 3524
2801 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2918 650
2918 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2918 3524
2918 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3035 650
3035 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3035 3524
3035 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3152 650
3152 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3152 3524
3152 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3269 650
3269 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3269 3424
3269 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3386 650
3386 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3386 3524
3386 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3503 650
3503 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3503 3524
3503 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3620 650
3620 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3620 3524
3620 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3737 650
3737 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3737 3524
3737 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 845
979 845
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 845
3853 845
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1040
979 1040
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1040
3853 1040
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1235
979 1235
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1235
3853 1235
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1430
979 1430
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1430
3853 1430
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1625
1079 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3703 1625
3853 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1820
979 1820
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1820
3853 1820
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2015
979 2015
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2015
3853 2015
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2210
979 2210
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2210
3853 2210
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2405
979 2405
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2405
3853 2405
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2600
1079 2600
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3703 2600
3853 2600
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2795
979 2795
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2795
3853 2795
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2990
979 2990
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2990
3853 2990
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3185
979 3185
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3185
3853 3185
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3380
979 3380
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3380
3853 3380
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
939 519
926 515
917 501
912 479
912 466
917 443
926 430
939 425
948 425
962 430
971 443
975 466
975 479
971 501
962 515
948 519
939 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
939 519
930 515
926 510
921 501
917 479
917 466
921 443
926 434
930 430
939 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
948 425
957 430
962 434
966 443
971 466
971 479
966 501
962 510
957 515
948 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
1442 501
1446 497
1442 492
1437 497
1437 501
1442 510
1446 515
1460 519
1478 519
1491 515
1496 510
1500 501
1500 492
1496 483
1482 474
1460 466
1451 461
1442 452
1437 439
1437 425
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
1478 519
1487 515
1491 510
1496 501
1496 492
1491 483
1478 474
1460 466
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1437 434
1442 439
1451 439
1473 430
1487 430
1496 434
1500 439
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1451 439
1473 425
1491 425
1496 430
1500 439
1500 448
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
1554 519
1541 515
1532 501
1527 479
1527 466
1532 443
1541 430
1554 425
1563 425
1577 430
1586 443
1590 466
1590 479
1586 501
1577 515
1563 519
1554 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1554 519
1545 515
1541 510
1536 501
1532 479
1532 466
1536 443
1541 434
1545 430
1554 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1563 425
1572 430
1577 434
1581 443
1586 466
1586 479
1581 501
1577 510
1572 515
1563 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2065 510
2065 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2069 519
2069 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
2069 519
2020 452
2092 452
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 425
2083 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2141 519
2128 515
2119 501
2114 479
2114 466
2119 443
2128 430
2141 425
2150 425
2164 430
2173 443
2177 466
2177 479
2173 501
2164 515
2150 519
2141 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2141 519
2132 515
2128 510
2123 501
2119 479
2119 466
2123 443
2128 434
2132 430
2141 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2150 425
2159 430
2164 434
2168 443
2173 466
2173 479
2168 501
2164 510
2159 515
2150 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 28
2661 506
2657 501
2661 497
2666 501
2666 506
2661 515
2652 519
2639 519
2625 515
2616 506
2612 497
2607 479
2607 452
2612 439
2621 430
2634 425
2643 425
2657 430
2666 439
2670 452
2670 457
2666 470
2657 479
2643 483
2639 483
2625 479
2616 470
2612 457
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2639 519
2630 515
2621 506
2616 497
2612 479
2612 452
2616 439
2625 430
2634 425
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2643 425
2652 430
2661 439
2666 452
2666 457
2661 470
2652 479
2643 483
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2724 519
2711 515
2702 501
2697 479
2697 466
2702 443
2711 430
2724 425
2733 425
2747 430
2756 443
2760 466
2760 479
2756 501
2747 515
2733 519
2724 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2724 519
2715 515
2711 510
2706 501
2702 479
2702 466
2706 443
2711 434
2715 430
2724 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2733 425
2742 430
2747 434
2751 443
2756 466
2756 479
2751 501
2747 510
2742 515
2733 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 13
3215 519
3201 515
3197 506
3197 492
3201 483
3215 479
3233 479
3246 483
3251 492
3251 506
3246 515
3233 519
3215 519
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3215 519
3206 515
3201 506
3201 492
3206 483
3215 479
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3233 479
3242 483
3246 492
3246 506
3242 515
3233 519
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
3215 479
3201 474
3197 470
3192 461
3192 443
3197 434
3201 430
3215 425
3233 425
3246 430
3251 434
3255 443
3255 461
3251 470
3246 474
3233 479
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3215 479
3206 474
3201 470
3197 461
3197 443
3201 434
3206 430
3215 425
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3233 425
3242 430
3246 434
3251 443
3251 461
3246 470
3242 474
3233 479
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
3309 519
3296 515
3287 501
3282 479
3282 466
3287 443
3296 430
3309 425
3318 425
3332 430
3341 443
3345 466
3345 479
3341 501
3332 515
3318 519
3309 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3309 519
3300 515
3296 510
3291 501
3287 479
3287 466
3291 443
3296 434
3300 430
3309 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3318 425
3327 430
3332 434
3336 443
3341 466
3341 479
3336 501
3332 510
3327 515
3318 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3739 501
3748 506
3762 519
3762 425
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3757 515
3757 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3739 425
3779 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
3842 519
3829 515
3820 501
3815 479
3815 466
3820 443
3829 430
3842 425
3851 425
3865 430
3874 443
3878 466
3878 479
3874 501
3865 515
3851 519
3842 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3842 519
3833 515
3829 510
3824 501
3820 479
3820 466
3824 443
3829 434
3833 430
3842 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3851 425
3860 430
3865 434
3869 443
3874 466
3874 479
3869 501
3865 510
3860 515
3851 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
3932 519
3919 515
3910 501
3905 479
3905 466
3910 443
3919 430
3932 425
3941 425
3955 430
3964 443
3968 466
3968 479
3964 501
3955 515
3941 519
3932 519
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3932 519
3923 515
3919 510
3914 501
3910 479
3910 466
3914 443
3919 434
3923 430
3932 425
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3941 425
3950 430
3955 434
3959 443
3964 466
3964 479
3959 501
3955 510
3950 515
3941 519
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
818 699
804 695
795 681
791 659
791 646
795 623
804 610
818 605
827 605
840 610
849 623
853 646
853 659
849 681
840 695
827 699
818 699
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
818 699
809 695
804 690
800 681
795 659
795 646
800 623
804 614
809 610
818 605
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
827 605
835 610
840 614
844 623
849 646
849 659
844 681
840 690
835 695
827 699
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
813 1656
822 1661
836 1674
836 1580
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
831 1670
831 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
813 1580
853 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
795 2631
800 2627
795 2622
791 2627
791 2631
795 2640
800 2645
813 2649
831 2649
844 2645
849 2640
853 2631
853 2622
849 2613
835 2604
813 2596
804 2591
795 2582
791 2569
791 2555
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
831 2649
840 2645
844 2640
849 2631
849 2622
844 2613
831 2604
813 2596
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
791 2564
795 2569
804 2569
827 2560
840 2560
849 2564
853 2569
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
804 2569
827 2555
844 2555
849 2560
853 2569
853 2578
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
795 3606
800 3602
795 3597
791 3602
791 3606
795 3615
800 3620
813 3624
831 3624
844 3620
849 3611
849 3597
844 3588
831 3584
818 3584
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
831 3624
840 3620
844 3611
844 3597
840 3588
831 3584
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
831 3584
840 3579
849 3571
853 3562
853 3548
849 3539
844 3535
831 3530
813 3530
800 3535
795 3539
791 3548
791 3553
795 3557
800 3553
795 3548
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
844 3575
849 3562
849 3548
844 3539
840 3535
831 3530
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2362 339
2362 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2366 339
2420 254
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2366 330
2420 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2420 339
2420 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2348 339
2366 339
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2406 339
2433 339
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2348 245
2375 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
595 2081
595 2090
599 2099
604 2103
613 2108
675 2134
684 2139
689 2143
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
595 2090
604 2099
613 2103
675 2130
684 2134
689 2143
689 2148
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
626 2112
689 2076
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
626 2112
689 2081
2 MLine
End

End %I eop

%%Trailer

end
showpage
